An Algebraic Geometry Approach to Viewing Graph Solvability

The concept of viewing graph solvability has gained significant interest in the context of structure-from-motion. A viewing graph is a mathematical structure where nodes are associated to cameras and edges represent the epipolar geometry connecting overlapping views. Solvability studies under which conditions the cameras are uniquely determined by the graph. In this paper we propose a novel framework for analyzing solvability problems based on Algebraic Geometry, demonstrating its potential in understanding structure-from-motion graphs and proving a conjecture that was previously proposed.

==> figs_pami/problem.tikz <==
\usetikzlibrary{fit,shapes.arrows}
\begin{tikzpicture}[scale=1.5, every node/.style={circle, draw, font=\footnotesize\sffamily}]
  \node[above, draw=none,] at (1, 2) {\textbf{Viewing Graph}};
  % Nodes
  \node (P1) at (0, 0) {$P_1$};
  \node (P2) at (0, 2) {$P_2$};
  \node (P3) at (2, 2) {$P_3$};
  \node (P4) at (2, 0) {$P_4$};
  \node (P5) at (1, 1) {$P_5$};
  % Edges
  \draw[-] (P1) -- (P2) node[draw=none,midway,above left] {$F_{12}$};
  \draw[-] (P2) -- (P3) node[draw=none,midway,above] {$F_{23}$};
  \draw[-] (P3) -- (P4) node[draw=none,midway,below right] {$F_{34}$};
  \draw[-] (P4) -- (P1) node[draw=none,midway,above] {$F_{41}$};
  \draw[-] (P1) -- (P5) node[draw=none,midway,above left] {$F_{15}$};
  \draw[-] (P3) -- (P5) node[draw=none,midway,above left] {$F_{53}$};
 \node[anchor=west,draw=none] at (3.8, 1) {$P_1, P_2, P_3, P_4, P_5$};
 \node[above, draw=none,] at (4.5, 1) {\textbf{Cameras}};
 \coordinate[] (a) at (2.7, 1); 
 \coordinate[] (b) at (3.6, 1);
 \node[single arrow,  draw=black, fill=none, 
      minimum width = 10pt, single arrow head extend=3pt,
      minimum height=10mm, fit= (a) (b)] {}; 
      % length of arrow
      \node[above, draw=none] at ($(a)!0.5!(b)$) {?}; 
\end{tikzpicture}

